$\gamma\gamma$ Event Generators

The report from the working group on '\gamma\gamma Event Generators' of the LEP 2 workshop

==> GGDIS1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(100,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
-868 0 R
0 1109 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 621 M
63 0 V
1673 0 R
-63 0 V
600 990 M
63 0 V
1673 0 R
-63 0 V
600 1360 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
889 251 M
0 63 V
0 1046 R
0 -63 V
1179 251 M
0 63 V
0 1046 R
0 -63 V
1468 251 M
0 63 V
0 1046 R
0 -63 V
1757 251 M
0 63 V
0 1046 R
0 -63 V
2047 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1152 1249 M
180 0 V
600 251 M
145 0 V
0 25 V
144 0 V
0 222 V
145 0 V
0 71 V
145 0 V
0 -18 V
144 0 V
0 64 V
145 0 V
0 31 V
145 0 V
0 2 V
144 0 V
0 43 V
145 0 V
0 -5 V
145 0 V
0 -383 V
144 0 V
0 -52 V
145 0 V
LT1
1152 1149 M
180 0 V
600 251 M
145 0 V
0 25 V
144 0 V
0 347 V
145 0 V
0 58 V
145 0 V
0 59 V
144 0 V
0 65 V
145 0 V
0 38 V
145 0 V
0 -23 V
144 0 V
0 -2 V
145 0 V
0 -13 V
145 0 V
0 -494 V
144 0 V
0 -60 V
145 0 V
LT3
1152 1049 M
180 0 V
600 251 M
145 0 V
0 26 V
144 0 V
0 344 V
145 0 V
0 125 V
145 0 V
0 143 V
144 0 V
0 106 V
145 0 V
0 75 V
145 0 V
0 -75 V
144 0 V
0 -53 V
145 0 V
0 -182 V
145 0 V
0 -460 V
144 0 V
0 -49 V
145 0 V
stroke
grestore
end
showpage
}
\put(1092,1049){\makebox(0,0)[r]{{\footnotesize HERWIG}}}
\put(1092,1149){\makebox(0,0)[r]{{\small \GGariadne}}}
\put(1092,1249){\makebox(0,0)[r]{{\small \GGpythia}}}
\put(1468,1460){\makebox(0,0){(a)}}
\put(1468,51){\makebox(0,0){$\eta$}}
\put(350,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$dE_\perp/d\eta$ (GeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){3}}
\put(2047,151){\makebox(0,0){2}}
\put(1757,151){\makebox(0,0){1}}
\put(1468,151){\makebox(0,0){0}}
\put(1179,151){\makebox(0,0){-1}}
\put(889,151){\makebox(0,0){-2}}
\put(600,151){\makebox(0,0){-3}}
\put(540,1360){\makebox(0,0)[r]{3}}
\put(540,990){\makebox(0,0)[r]{2}}
\put(540,621){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> GGDIS2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(200,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
600 251 M
0 1109 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 695 M
63 0 V
1673 0 R
-63 0 V
600 1138 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
1082 251 M
0 63 V
0 1046 R
0 -63 V
1564 251 M
0 63 V
0 1046 R
0 -63 V
2047 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1200 1271 M
180 0 V
639 382 M
77 71 V
77 65 V
77 28 V
77 30 V
77 26 V
78 -2 V
77 1 V
77 -4 V
77 -12 V
77 24 V
77 -13 V
77 -15 V
78 -21 V
77 0 V
77 12 V
77 -59 V
77 57 V
77 -1 V
78 -32 V
LT1
1200 1171 M
180 0 V
639 380 M
77 69 V
77 68 V
77 44 V
77 32 V
77 52 V
78 11 V
77 21 V
77 9 V
77 17 V
77 6 V
77 -32 V
77 66 V
78 9 V
77 -42 V
77 8 V
77 36 V
77 -90 V
77 24 V
78 100 V
LT3
1200 1071 M
180 0 V
639 382 M
77 71 V
77 59 V
77 54 V
77 30 V
77 34 V
78 47 V
77 35 V
77 1 V
77 35 V
77 -32 V
77 13 V
77 14 V
78 87 V
77 -64 V
77 24 V
77 110 V
77 -92 V
77 -74 V
78 24 V
stroke
grestore
end
showpage
}
\put(1140,1071){\makebox(0,0)[r]{{\footnotesize HERWIG}}}
\put(1140,1171){\makebox(0,0)[r]{{\small \GGariadne}}}
\put(1140,1271){\makebox(0,0)[r]{{\small \GGpythia}}}
\put(1468,1460){\makebox(0,0){(b)}}
\put(1468,51){\makebox(0,0){$W_{\mbox{\small true}}$}}
\put(350,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle W_{\mbox{\small vis}}\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2047,151){\makebox(0,0){75}}
\put(1564,151){\makebox(0,0){50}}
\put(1082,151){\makebox(0,0){25}}
\put(600,151){\makebox(0,0){0}}
\put(540,1138){\makebox(0,0)[r]{20}}
\put(540,695){\makebox(0,0)[r]{10}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> GGDIS3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(200,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
600 251 M
0 1109 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 695 M
63 0 V
1673 0 R
-63 0 V
600 1138 M
63 0 V
1673 0 R
-63 0 V
986 251 M
0 63 V
0 1046 R
0 -63 V
1372 251 M
0 63 V
0 1046 R
0 -63 V
1757 251 M
0 63 V
0 1046 R
0 -63 V
2143 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1817 1271 M
180 0 V
677 381 M
154 75 V
155 75 V
154 51 V
154 49 V
155 -5 V
154 30 V
154 0 V
155 38 V
154 -67 V
154 67 V
116 -52 V
LT1
1817 1171 M
180 0 V
677 382 M
154 71 V
155 65 V
154 28 V
154 30 V
155 26 V
154 -2 V
154 1 V
155 -4 V
154 -12 V
154 24 V
116 -10 V
LT2
1817 1071 M
180 0 V
677 405 M
154 89 V
155 66 V
154 88 V
154 77 V
155 15 V
154 73 V
154 11 V
155 67 V
154 -14 V
154 40 V
116 -83 V
LT3
1817 971 M
180 0 V
677 382 M
154 71 V
155 59 V
154 54 V
154 30 V
155 34 V
154 47 V
154 35 V
155 1 V
154 35 V
154 -32 V
116 9 V
stroke
grestore
end
showpage
}
\put(1757,971){\makebox(0,0)[r]{{\footnotesize HERWIG}}}
\put(1757,1071){\makebox(0,0)[r]{{\small {\footnotesize HERWIG} anomalous}}}
\put(1757,1171){\makebox(0,0)[r]{{\small \GGpythia}}}
\put(1757,1271){\makebox(0,0)[r]{{\small \GGpythia\ anomalous}}}
\put(1468,1460){\makebox(0,0){(b)}}
\put(1468,51){\makebox(0,0){$W_{\mbox{\small true}}$}}
\put(350,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle W_{\mbox{\small vis}}\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2143,151){\makebox(0,0){40}}
\put(1757,151){\makebox(0,0){30}}
\put(986,151){\makebox(0,0){10}}
\put(540,1138){\makebox(0,0)[r]{20}}
\put(540,695){\makebox(0,0)[r]{10}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> GGDIS4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(100,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
600 251 M
0 1109 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 497 M
63 0 V
1673 0 R
-63 0 V
600 744 M
63 0 V
1673 0 R
-63 0 V
600 990 M
63 0 V
1673 0 R
-63 0 V
600 1237 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
1082 251 M
0 63 V
0 1046 R
0 -63 V
1564 251 M
0 63 V
0 1046 R
0 -63 V
2047 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1200 1237 M
180 0 V
639 291 M
77 29 V
77 41 V
77 41 V
77 32 V
77 36 V
78 18 V
77 52 V
77 25 V
77 7 V
77 79 V
77 -16 V
77 -7 V
78 101 V
77 -30 V
77 -16 V
77 7 V
77 27 V
77 80 V
78 -14 V
LT1
1200 1137 M
180 0 V
639 289 M
77 29 V
77 42 V
77 39 V
77 36 V
77 37 V
78 33 V
77 35 V
77 24 V
77 49 V
77 30 V
77 26 V
77 46 V
78 10 V
77 60 V
77 -21 V
77 43 V
77 78 V
77 31 V
78 80 V
LT3
1200 1037 M
180 0 V
639 290 M
77 31 V
77 43 V
77 42 V
77 40 V
77 34 V
78 39 V
77 43 V
77 26 V
77 34 V
77 22 V
77 14 V
77 47 V
78 56 V
77 -15 V
77 72 V
77 26 V
77 -26 V
77 10 V
78 -10 V
stroke
grestore
end
showpage
}
\put(1140,1037){\makebox(0,0)[r]{{\footnotesize HERWIG}}}
\put(1140,1137){\makebox(0,0)[r]{{\small \GGariadne}}}
\put(1140,1237){\makebox(0,0)[r]{{\small \GGpythia}}}
\put(1468,1460){\makebox(0,0){(a)}}
\put(1468,51){\makebox(0,0){$W_{\mbox{\small true}}$}}
\put(350,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle W_{\mbox{\small rec}}\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2047,151){\makebox(0,0){75}}
\put(1564,151){\makebox(0,0){50}}
\put(1082,151){\makebox(0,0){25}}
\put(600,151){\makebox(0,0){0}}
\put(540,1237){\makebox(0,0)[r]{80}}
\put(540,990){\makebox(0,0)[r]{60}}
\put(540,744){\makebox(0,0)[r]{40}}
\put(540,497){\makebox(0,0)[r]{20}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> LEP2-GGEG-MB.tex <==
In the following, some predictions for photon-photon collisions of the
two minimum bias generators \GGpythia\ and \GGphojet\ are compared at
fixed photon-photon energy.  The calculations have been done for
inelastic, non-diffractive events, using the photon parton
distribution functions SaS~1D\cite{GGRE-Schuler95a} (\GGpythia) and
GRV~LO\cite{GGRE-GRV92b} (\GGphojet).
\begin{figure}
\begin{picture}(500,170)(0,0)
\put(-10,0){\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(944,708)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{\small$0$}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,170){\makebox(0,0)[r]{\small$0.2$}}
\put(860.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,227){\makebox(0,0)[r]{\small$0.4$}}
\put(860.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,285){\makebox(0,0)[r]{\small$0.6$}}
\put(860.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{\small$0.8$}}
\put(860.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,399){\makebox(0,0)[r]{\small$1$}}
\put(860.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,456){\makebox(0,0)[r]{\small$1.2$}}
\put(860.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,513){\makebox(0,0)[r]{\small$1.4$}}
\put(860.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{\small$1.6$}}
\put(860.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,628){\makebox(0,0)[r]{\small$1.8$}}
\put(860.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,685){\makebox(0,0)[r]{\small$2$}}
\put(860.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286,68){\makebox(0,0){\small$-4$}}
\put(286.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418,68){\makebox(0,0){\small$-2$}}
\put(418.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,68){\makebox(0,0){\small$0$}}
\put(550.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682,68){\makebox(0,0){\small$2$}}
\put(682.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814,68){\makebox(0,0){\small$4$}}
\put(814.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\put(220.0,685.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(67,399){\makebox(0,0){\shortstack{{\large$\frac{dE_t}{d\eta}$}\\ \\ (GeV)}}}
\put(550,23){\makebox(0,0){\large$\eta$}}
\put(550,599){\makebox(0,0)[l]{\small$\sqrt{s} = 20$ GeV}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.0,113.0){\usebox{\plotpoint}}
\put(220.0,114.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(253.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(253.0,116.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(270.0,116.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.0,118.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(286.0,118.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(286.0,124.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(303.0,124.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(303.0,134.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(319.0,134.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(319.0,151.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(336.0,151.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(336.0,179.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(352.0,179.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(352.0,218.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(369.0,218.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(369.0,268.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(385.0,268.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(385.0,317.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(402.0,317.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(402.0,363.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(418.0,363.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(418.0,398.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(435.0,398.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(435.0,424.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(451.0,424.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(451.0,453.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(468.0,453.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(468.0,478.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(484.0,478.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(484.0,489.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(501.0,489.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(501.0,501.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(517.0,501.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(517.0,512.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(534.0,512.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(534.0,515.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(550.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(550.0,513.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(566.0,510.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(566.0,510.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(583.0,504.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(583.0,504.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(599.0,496.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(599.0,496.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(616.0,476.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616.0,476.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(632.0,452.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(632.0,452.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(649.0,426.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(649.0,426.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(665.0,399.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(665.0,399.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(682.0,362.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(682.0,362.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(698.0,319.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(698.0,319.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(715.0,268.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(715.0,268.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(731.0,219.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(731.0,219.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(748.0,179.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(748.0,179.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(764.0,150.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(764.0,150.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(781.0,134.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(781.0,134.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(797.0,124.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,124.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(814.0,118.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(814.0,118.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(830.0,116.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(830.0,116.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(847.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(847.0,114.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(880.0,113.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(220,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(237,114)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(238.76,115.00){\usebox{\plotpoint}}
\multiput(253,115)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(258.51,116.00){\usebox{\plotpoint}}
\multiput(270,116)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(276.27,119.00){\usebox{\plotpoint}}
\multiput(286,119)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(291.02,125.00){\usebox{\plotpoint}}
\put(303.00,133.78){\usebox{\plotpoint}}
\multiput(303,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(319.00,138.53){\usebox{\plotpoint}}
\put(324.29,154.00){\usebox{\plotpoint}}
\put(336.00,163.04){\usebox{\plotpoint}}
\put(339.80,180.00){\usebox{\plotpoint}}
\multiput(352,180)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(367.07,215.00){\usebox{\plotpoint}}
\multiput(369,215)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(369,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(385,256)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(385,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,301)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(402.11,346.00){\usebox{\plotpoint}}
\multiput(418,346)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(420.38,390.00){\usebox{\plotpoint}}
\multiput(435,390)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(443.64,429.00){\usebox{\plotpoint}}
\put(451.00,442.40){\usebox{\plotpoint}}
\put(456.15,458.00){\usebox{\plotpoint}}
\put(468.00,466.91){\usebox{\plotpoint}}
\put(470.66,485.00){\usebox{\plotpoint}}
\put(484.00,492.42){\usebox{\plotpoint}}
\put(493.18,504.00){\usebox{\plotpoint}}
\put(501.00,516.93){\usebox{\plotpoint}}
\multiput(501,517)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,517)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(519.69,519.00){\usebox{\plotpoint}}
\multiput(534,519)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(539.44,520.00){\usebox{\plotpoint}}
\multiput(550,520)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(559.20,519.00){\usebox{\plotpoint}}
\multiput(566,519)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(576.95,522.00){\usebox{\plotpoint}}
\multiput(583,522)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(586.71,511.00){\usebox{\plotpoint}}
\multiput(599,511)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(599.46,503.00){\usebox{\plotpoint}}
\put(616.00,498.78){\usebox{\plotpoint}}
\put(622.98,485.00){\usebox{\plotpoint}}
\put(632.00,473.27){\usebox{\plotpoint}}
\put(638.49,459.00){\usebox{\plotpoint}}
\multiput(649,459)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(649,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,427)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(672.26,389.00){\usebox{\plotpoint}}
\multiput(682,389)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(691.53,346.00){\usebox{\plotpoint}}
\multiput(698,346)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(707.80,300.00){\usebox{\plotpoint}}
\multiput(715,300)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(726.06,256.00){\usebox{\plotpoint}}
\multiput(731,256)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(731,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,216)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(754.84,181.00){\usebox{\plotpoint}}
\put(764.00,169.40){\usebox{\plotpoint}}
\put(769.35,154.00){\usebox{\plotpoint}}
\put(781.00,144.89){\usebox{\plotpoint}}
\put(792.86,136.00){\usebox{\plotpoint}}
\multiput(797,136)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(802.62,125.00){\usebox{\plotpoint}}
\multiput(814,125)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(817.37,119.00){\usebox{\plotpoint}}
\multiput(830,119)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(835.13,116.00){\usebox{\plotpoint}}
\multiput(847,116)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(854.88,115.00){\usebox{\plotpoint}}
\multiput(863,115)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(874.64,114.00){\usebox{\plotpoint}}
\multiput(880,114)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(880,113){\usebox{\plotpoint}}
\end{picture}
}
\put(230,0){\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(944,708)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{\small$0.001$}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,177.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,177.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,241.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,241.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,261.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,261.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,278.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,278.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,292.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,292.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,304.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,315.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,315.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,325){\makebox(0,0)[r]{\small$0.01$}}
\put(860.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,426.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,426.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,453.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,473.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,504.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,504.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,516.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,516.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{\small$0.1$}}
\put(860.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,638.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,638.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){\small$0$}}
\put(220.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286,68){\makebox(0,0){\small$2$}}
\put(286.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352,68){\makebox(0,0){\small$4$}}
\put(352.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418,68){\makebox(0,0){\small$6$}}
\put(418.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,68){\makebox(0,0){\small$8$}}
\put(484.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,68){\makebox(0,0){\small$10$}}
\put(550.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616,68){\makebox(0,0){\small$12$}}
\put(616.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682,68){\makebox(0,0){\small$14$}}
\put(682.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748,68){\makebox(0,0){\small$16$}}
\put(748.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814,68){\makebox(0,0){\small$18$}}
\put(814.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){\small$20$}}
\put(880.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\put(220.0,685.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(67,489){\makebox(0,0){\shortstack{{\large$\frac{dN}{dE_t}$}\\ \\ (GeV$^{-1}$)}}}
\put(550,23){\makebox(0,0){$E_t$~~~~~(GeV)}}
\put(550,554){\makebox(0,0)[l]{\small$\sqrt{s} = 20$ GeV}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,413){\usebox{\plotpoint}}
\put(220.00,413.00){\usebox{\plotpoint}}
\put(237.00,416.76){\usebox{\plotpoint}}
\put(244.51,430.00){\usebox{\plotpoint}}
\multiput(253,430)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(267.78,469.00){\usebox{\plotpoint}}
\put(270.00,487.53){\usebox{\plotpoint}}
\put(271.29,507.00){\usebox{\plotpoint}}
\multiput(286,507)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(301.55,539.00){\usebox{\plotpoint}}
\put(303.00,558.31){\usebox{\plotpoint}}
\multiput(303,562)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(319.00,563.07){\usebox{\plotpoint}}
\put(322.82,580.00){\usebox{\plotpoint}}
\put(336.00,587.58){\usebox{\plotpoint}}
\multiput(336,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(352.00,592.33){\usebox{\plotpoint}}
\multiput(352,595)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(370.09,595.00){\usebox{\plotpoint}}
\put(385.00,589.16){\usebox{\plotpoint}}
\multiput(385,587)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(402.00,585.40){\usebox{\plotpoint}}
\put(411.35,574.00){\usebox{\plotpoint}}
\multiput(418,574)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(418.11,560.00){\usebox{\plotpoint}}
\put(435.00,556.13){\usebox{\plotpoint}}
\put(435.62,536.00){\usebox{\plotpoint}}
\multiput(451,536)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(451,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(468.00,506.11){\usebox{\plotpoint}}
\put(469.64,487.00){\usebox{\plotpoint}}
\put(484.00,480.60){\usebox{\plotpoint}}
\put(486.15,462.00){\usebox{\plotpoint}}
\multiput(501,462)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(515.42,429.00){\usebox{\plotpoint}}
\put(517.00,409.82){\usebox{\plotpoint}}
\multiput(517,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,407)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(534,384)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(550.00,380.56){\usebox{\plotpoint}}
\put(550.20,360.00){\usebox{\plotpoint}}
\put(567.00,356.05){\usebox{\plotpoint}}
\put(569.71,338.00){\usebox{\plotpoint}}
\put(583.00,330.54){\usebox{\plotpoint}}
\put(597.22,324.00){\usebox{\plotpoint}}
\put(600.00,306.02){\usebox{\plotpoint}}
\put(612.73,298.00){\usebox{\plotpoint}}
\put(616.00,280.51){\usebox{\plotpoint}}
\put(623.24,267.00){\usebox{\plotpoint}}
\put(633.00,256.00){\usebox{\plotpoint}}
\put(644.75,247.00){\usebox{\plotpoint}}
\put(649.00,230.49){\usebox{\plotpoint}}
\multiput(649,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,227)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(674.77,194.00){\usebox{\plotpoint}}
\put(682.00,180.47){\usebox{\plotpoint}}
\multiput(682,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(699.00,176.71){\usebox{\plotpoint}}
\multiput(699,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,173)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(728.55,144.00){\usebox{\plotpoint}}
\put(732.00,126.69){\usebox{\plotpoint}}
\put(732,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,388){\usebox{\plotpoint}}
\put(220.0,388.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(237.0,388.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(237.0,431.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(253.0,431.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(253.0,470.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(270.0,470.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(270.0,501.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(286.0,501.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(286.0,536.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(303.0,536.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(303.0,558.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(319.0,558.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(319.0,572.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(336.0,572.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(336.0,584.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(352.0,584.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(352.0,588.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(369.0,585.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(369.0,585.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(385.0,581.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(385.0,581.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(402.0,573.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(402.0,573.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(418.0,562.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(418.0,562.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(435.0,549.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(435.0,549.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(451.0,530.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(451.0,530.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(468.0,512.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(468.0,512.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(484.0,487.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(484.0,487.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(501.0,465.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(501.0,465.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(517.0,439.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(517.0,439.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(534.0,402.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(534.0,402.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(550.0,377.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(550.0,377.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(567.0,337.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(567.0,337.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(583.0,311.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(583.0,311.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(600.0,271.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(600.0,271.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(616.0,247.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(616.0,247.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(633.0,206.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(633.0,206.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(649.0,195.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(649.0,195.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(666.0,182.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(666.0,182.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(682.0,152.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(682.0,152.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(699.0,122.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(699.0,122.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(715.0,122.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(715.0,125.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(732.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(765.0,113.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(765.0,122.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\end{picture}
}
\end{picture}
\caption[dummy]{{\it Transverse energy flow and transverse energy
distribution for photon-photon collisions. The full (dotted) line
presents the predictions by \GGpythia\ (\GGphojet).}}
\label{GGRElepet-eta}
\end{figure}
The transverse energy is one of the typical minimum bias quantities
which can be measured without collecting very high statistics.  In
Fig.~\ref{GGRElepet-eta}a the transverse energy flow as function of
the pseudorapidity is shown. The transverse energy distribution is
shown in Fig.~\ref{GGRElepet-eta}b. Both generators give similar
predictions.

\begin{figure}
\begin{picture}(500,170)(0,0)
\put(-10,0){\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1062,708)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{\small$0$}}
\put(978.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,227){\makebox(0,0)[r]{\small$0.5$}}
\put(978.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{\small$1$}}
\put(978.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,456){\makebox(0,0)[r]{\small$1.5$}}
\put(978.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{\small$2$}}
\put(978.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,685){\makebox(0,0)[r]{\small$2.5$}}
\put(978.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298,68){\makebox(0,0){\small$-4$}}
\put(298.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,68){\makebox(0,0){\small$-2$}}
\put(453.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609,68){\makebox(0,0){\small$0$}}
\put(609.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,68){\makebox(0,0){\small$2$}}
\put(765.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920,68){\makebox(0,0){\small$4$}}
\put(920.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\put(998.0,113.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\put(220.0,685.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\put(89,399){\makebox(0,0){\large$\frac{dN_c}{d\eta}$}}
\put(609,23){\makebox(0,0){\large$\eta$}}
\put(687,616){\makebox(0,0)[l]{\small$\sqrt{s} = 20$ GeV}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.00,116.00){\usebox{\plotpoint}}
\multiput(221,116)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(238.76,118.00){\usebox{\plotpoint}}
\multiput(240,118)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(255.51,122.00){\usebox{\plotpoint}}
\multiput(259,122)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(270.27,128.00){\usebox{\plotpoint}}
\multiput(279,128)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(283.02,136.00){\usebox{\plotpoint}}
\put(298.00,141.78){\usebox{\plotpoint}}
\put(308.53,152.00){\usebox{\plotpoint}}
\put(318.00,163.29){\usebox{\plotpoint}}
\put(331.04,171.00){\usebox{\plotpoint}}
\put(337.00,185.80){\usebox{\plotpoint}}
\put(343.55,200.00){\usebox{\plotpoint}}
\multiput(357,200)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(364.82,241.00){\usebox{\plotpoint}}
\multiput(376,241)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(382.09,286.00){\usebox{\plotpoint}}
\multiput(395,286)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(411.11,340.00){\usebox{\plotpoint}}
\multiput(415,340)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(422.38,391.00){\usebox{\plotpoint}}
\multiput(434,391)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(446.64,429.00){\usebox{\plotpoint}}
\multiput(454,429)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(454,464)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(473.00,464.91){\usebox{\plotpoint}}
\put(475.66,483.00){\usebox{\plotpoint}}
\put(492.00,487.42){\usebox{\plotpoint}}
\put(502.18,498.00){\usebox{\plotpoint}}
\multiput(512,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(518.93,502.00){\usebox{\plotpoint}}
\multiput(531,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(535.69,506.00){\usebox{\plotpoint}}
\multiput(551,506)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(552.44,502.00){\usebox{\plotpoint}}
\multiput(570,502)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(571.20,500.00){\usebox{\plotpoint}}
\put(590.00,498.05){\usebox{\plotpoint}}
\put(606.71,494.00){\usebox{\plotpoint}}
\multiput(609,494)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(624.46,497.00){\usebox{\plotpoint}}
\multiput(628,497)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(641.22,493.00){\usebox{\plotpoint}}
\multiput(648,493)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(653.98,501.00){\usebox{\plotpoint}}
\multiput(667,501)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(669.73,506.00){\usebox{\plotpoint}}
\put(687.00,502.51){\usebox{\plotpoint}}
\multiput(687,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(706.00,500.76){\usebox{\plotpoint}}
\put(724.00,498.00){\usebox{\plotpoint}}
\multiput(726,498)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(730.75,484.00){\usebox{\plotpoint}}
\put(745.00,477.49){\usebox{\plotpoint}}
\put(748.26,460.00){\usebox{\plotpoint}}
\multiput(764,460)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(779.53,429.00){\usebox{\plotpoint}}
\multiput(784,429)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(800.80,388.00){\usebox{\plotpoint}}
\multiput(803,388)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(817.06,342.00){\usebox{\plotpoint}}
\multiput(823,342)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(825.33,288.00){\usebox{\plotpoint}}
\multiput(842,288)(0.000,-20.756){3}{\usebox{\plotpoint}}
\multiput(842,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,241)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(861.86,200.00){\usebox{\plotpoint}}
\multiput(881,200)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(894.13,170.00){\usebox{\plotpoint}}
\put(900.00,155.12){\usebox{\plotpoint}}
\put(916.64,151.00){\usebox{\plotpoint}}
\multiput(920,151)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(923.40,137.00){\usebox{\plotpoint}}
\put(939.00,131.85){\usebox{\plotpoint}}
\put(955.91,128.00){\usebox{\plotpoint}}
\multiput(959,128)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(970.66,122.00){\usebox{\plotpoint}}
\multiput(978,122)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(987.42,118.00){\usebox{\plotpoint}}
\multiput(997,118)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(997,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(998,116){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,117.0){\usebox{\plotpoint}}
\put(221.0,117.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(221.0,120.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(240.0,120.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(240.0,124.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(259.0,124.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(259.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,130.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(279.0,141.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(298.0,141.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(298.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(318.0,156.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(318.0,178.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(337.0,178.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(337.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(357.0,210.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(357.0,248.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(376.0,248.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(376.0,298.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(395.0,298.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(395.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,347.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(415.0,403.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(434.0,403.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(434.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,447.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(454.0,490.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(473.0,490.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(473.0,522.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(492.0,522.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(492.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(512.0,540.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(512.0,553.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(531.0,553.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(531.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(551.0,556.0){\usebox{\plotpoint}}
\put(551.0,556.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(570.0,545.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(570.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,541.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(590.0,541.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(609.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(609.0,539.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(628.0,539.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(628.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(648.0,550.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(667.0,550.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(667.0,553.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(706.0,539.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(706.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(726.0,520.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(726.0,520.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(745.0,490.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(745.0,490.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(764.0,447.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(764.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(784.0,396.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(784.0,396.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(803.0,347.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(803.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,298.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(823.0,298.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(842.0,250.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(842.0,250.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(861.0,209.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(861.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,178.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(881.0,178.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(900.0,156.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(900.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,140.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(920.0,140.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(939.0,129.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(939.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(959.0,124.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(959.0,124.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(978.0,119.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(978.0,119.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(997.0,117.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(997.0,117.0){\usebox{\plotpoint}}
\end{picture}
}
\put(230,0){\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1062,708)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{\small$0.0001$}}
\put(978.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,261.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,261.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,268){\makebox(0,0)[r]{\small$0.001$}}
\put(978.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,388.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,388.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,407.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,407.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,422){\makebox(0,0)[r]{\small$0.01$}}
\put(978.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,469.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,469.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,515.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,515.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,543.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,543.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,553.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,553.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,562.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,570.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,570.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,577){\makebox(0,0)[r]{\small$0.1$}}
\put(978.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,623.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,623.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,651.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,651.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(988.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){\small$0$}}
\put(220.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,68){\makebox(0,0){\small$5$}}
\put(350.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479,68){\makebox(0,0){\small$10$}}
\put(479.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609,68){\makebox(0,0){\small$15$}}
\put(609.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739,68){\makebox(0,0){\small$20$}}
\put(739.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868,68){\makebox(0,0){\small$25$}}
\put(868.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(998.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(998,68){\makebox(0,0){\small$30$}}
\put(998.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\put(998.0,113.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\put(220.0,685.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\put(89,399){\makebox(0,0){$P_n$}}
\put(609,23){\makebox(0,0){$n_{\rm ch}$}}
\put(687,577){\makebox(0,0)[l]{\small$\sqrt{s} = 20$ GeV}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(246,279){\usebox{\plotpoint}}
\multiput(246,279)(5.912,19.896){9}{\usebox{\plotpoint}}
\multiput(298,454)(9.728,18.334){6}{\usebox{\plotpoint}}
\multiput(350,552)(14.259,15.082){3}{\usebox{\plotpoint}}
\multiput(402,607)(18.780,8.838){3}{\usebox{\plotpoint}}
\multiput(453,631)(20.752,-0.399){3}{\usebox{\plotpoint}}
\multiput(505,630)(19.372,-7.451){2}{\usebox{\plotpoint}}
\multiput(557,610)(16.451,-12.655){3}{\usebox{\plotpoint}}
\multiput(609,570)(14.123,-15.209){4}{\usebox{\plotpoint}}
\multiput(661,514)(12.492,-16.576){4}{\usebox{\plotpoint}}
\multiput(713,445)(10.471,-17.921){5}{\usebox{\plotpoint}}
\multiput(765,356)(11.358,-17.372){5}{\usebox{\plotpoint}}
\multiput(816,278)(10.648,-17.816){5}{\usebox{\plotpoint}}
\multiput(868,191)(6.563,-19.690){4}{\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246,169){\usebox{\plotpoint}}
\multiput(246.58,169.00)(0.498,2.097){101}{\rule{0.120pt}{1.769pt}}
\multiput(245.17,169.00)(52.000,213.328){2}{\rule{0.400pt}{0.885pt}}
\multiput(298.58,386.00)(0.498,1.254){101}{\rule{0.120pt}{1.100pt}}
\multiput(297.17,386.00)(52.000,127.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(350.58,516.00)(0.498,0.615){101}{\rule{0.120pt}{0.592pt}}
\multiput(349.17,516.00)(52.000,62.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(402.00,580.58)(0.672,0.498){73}{\rule{0.637pt}{0.120pt}}
\multiput(402.00,579.17)(49.678,38.000){2}{\rule{0.318pt}{0.400pt}}
\multiput(453.00,618.58)(1.763,0.494){27}{\rule{1.487pt}{0.119pt}}
\multiput(453.00,617.17)(48.914,15.000){2}{\rule{0.743pt}{0.400pt}}
\multiput(505.00,631.92)(2.684,-0.491){17}{\rule{2.180pt}{0.118pt}}
\multiput(505.00,632.17)(47.475,-10.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(557.00,621.92)(0.968,-0.497){51}{\rule{0.870pt}{0.120pt}}
\multiput(557.00,622.17)(50.194,-27.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(609.00,594.92)(0.553,-0.498){91}{\rule{0.543pt}{0.120pt}}
\multiput(609.00,595.17)(50.874,-47.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(661.58,546.57)(0.498,-0.606){101}{\rule{0.120pt}{0.585pt}}
\multiput(660.17,547.79)(52.000,-61.787){2}{\rule{0.400pt}{0.292pt}}
\multiput(713.58,483.13)(0.498,-0.741){101}{\rule{0.120pt}{0.692pt}}
\multiput(712.17,484.56)(52.000,-75.563){2}{\rule{0.400pt}{0.346pt}}
\multiput(765.58,405.69)(0.498,-0.874){99}{\rule{0.120pt}{0.798pt}}
\multiput(764.17,407.34)(51.000,-87.344){2}{\rule{0.400pt}{0.399pt}}
\multiput(816.58,315.72)(0.498,-1.167){101}{\rule{0.120pt}{1.031pt}}
\multiput(815.17,317.86)(52.000,-118.861){2}{\rule{0.400pt}{0.515pt}}
\multiput(868.58,195.10)(0.498,-1.053){79}{\rule{0.120pt}{0.939pt}}
\multiput(867.17,197.05)(41.000,-84.051){2}{\rule{0.400pt}{0.470pt}}
\end{picture}
}
\end{picture}
\caption[dummy]{{\it Pseudorapidity distribution of charged particles 
and multiplicity distribution for non-single diffractive
photon-photon collisions. The full (dotted) line presents the predictions
by \GGpythia\ (\GGphojet).}}
\label{GGRElepnc-eta}
\end{figure}
In Fig.~\ref{GGRElepnc-eta}a the charged particle distribution as function of
the particle pseudorapidity is shown. \GGpythia\ predicts 
a higher charged particle density than \GGphojet. This 
can be compared to the experimental value $dN_{\rm ch}/d\eta = 1.4 \pm 0.1$
for inelastic proton-proton collisions\cite{GGRE-Thome77} 
at $\sqrt{s} = 24$ GeV. 
The shapes of the charged particle 
multiplicity distribution calculated with the generators 
(shown in Fig.~\ref{GGRElepnc-eta}b) are similar, however \GGphojet\
predicts a lower value for the average multiplicity.

In general \GGpythia\ gives a larger difference between $\gamma\gamma$
and pp (and $\gamma$p) collisions than \GGphojet\ but this
discrepancy is expected to diminish once both programs have been
properly tuned to HERA data.

\begin{figure}
\begin{picture}(500,170)(0,0)
\put(20,0){\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(944,708)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.0001$}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,165.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,165.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,187){\makebox(0,0)[r]{$0.001$}}
\put(860.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,239.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,239.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,254.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,254.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,262){\makebox(0,0)[r]{$0.01$}}
\put(860.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,336){\makebox(0,0)[r]{$0.1$}}
\put(860.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,388.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,388.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,403.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,403.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,410){\makebox(0,0)[r]{$1$}}
\put(860.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,462.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,462.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,484){\makebox(0,0)[r]{$10$}}
\put(860.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,552.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,552.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,559){\makebox(0,0)[r]{$100$}}
\put(860.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,633){\makebox(0,0)[r]{$1000$}}
\put(860.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,655.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,655.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,68){\makebox(0,0){$0.5$}}
\put(303.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,68){\makebox(0,0){$1$}}
\put(385.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468,68){\makebox(0,0){$1.5$}}
\put(468.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,68){\makebox(0,0){$2$}}
\put(550.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633,68){\makebox(0,0){$2.5$}}
\put(633.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,68){\makebox(0,0){$3$}}
\put(715.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798,68){\makebox(0,0){$3.5$}}
\put(798.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){$4$}}
\put(880.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\put(220.0,685.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(23,399){\makebox(0,0){\shortstack{{\Large$\frac{1}{N} \frac{N_c}{p_\perp dp_\perp}$}\\ \\ (GeV$^{-2}$)}}}
\put(550,23){\makebox(0,0){$p_\perp$~~~~(GeV/c)}}
\put(550,484){\makebox(0,0)[l]{\small$\sqrt{s} = 20$ GeV}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,576){\usebox{\plotpoint}}
\put(220.00,576.00){\usebox{\plotpoint}}
\put(237.00,572.24){\usebox{\plotpoint}}
\put(241.51,556.00){\usebox{\plotpoint}}
\put(253.00,546.73){\usebox{\plotpoint}}
\put(268.02,541.00){\usebox{\plotpoint}}
\multiput(270,541)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(270.78,523.00){\usebox{\plotpoint}}
\put(286.00,517.47){\usebox{\plotpoint}}
\put(293.29,504.00){\usebox{\plotpoint}}
\put(303.00,492.96){\usebox{\plotpoint}}
\put(314.80,484.00){\usebox{\plotpoint}}
\put(319.00,467.45){\usebox{\plotpoint}}
\multiput(319,464)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(336.00,463.69){\usebox{\plotpoint}}
\put(336.07,443.00){\usebox{\plotpoint}}
\put(352.00,438.18){\usebox{\plotpoint}}
\put(357.58,423.00){\usebox{\plotpoint}}
\put(369.00,413.67){\usebox{\plotpoint}}
\put(380.09,404.00){\usebox{\plotpoint}}
\put(385.00,388.16){\usebox{\plotpoint}}
\multiput(385,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(402.00,384.40){\usebox{\plotpoint}}
\put(407.35,369.00){\usebox{\plotpoint}}
\put(418.00,358.89){\usebox{\plotpoint}}
\put(432.87,353.00){\usebox{\plotpoint}}
\multiput(435,353)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(439.62,339.00){\usebox{\plotpoint}}
\put(451.00,329.62){\usebox{\plotpoint}}
\multiput(451,327)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(468.00,325.87){\usebox{\plotpoint}}
\put(476.89,314.00){\usebox{\plotpoint}}
\put(484.00,300.36){\usebox{\plotpoint}}
\multiput(484,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(501.00,296.60){\usebox{\plotpoint}}
\put(513.15,288.00){\usebox{\plotpoint}}
\multiput(517,288)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(526.91,281.00){\usebox{\plotpoint}}
\put(534.00,267.34){\usebox{\plotpoint}}
\multiput(534,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(550.00,262.58){\usebox{\plotpoint}}
\put(565.18,257.00){\usebox{\plotpoint}}
\multiput(567,257)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(576.93,248.00){\usebox{\plotpoint}}
\multiput(583,248)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(583.69,234.00){\usebox{\plotpoint}}
\put(600.00,229.56){\usebox{\plotpoint}}
\put(615.20,224.00){\usebox{\plotpoint}}
\multiput(616,224)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(625.95,214.00){\usebox{\plotpoint}}
\put(633.00,200.29){\usebox{\plotpoint}}
\multiput(633,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(649.00,195.54){\usebox{\plotpoint}}
\multiput(649,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(666.00,191.78){\usebox{\plotpoint}}
\put(666.98,172.00){\usebox{\plotpoint}}
\put(682.00,166.27){\usebox{\plotpoint}}
\multiput(682,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(699.00,165.49){\usebox{\plotpoint}}
\multiput(699,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(715.00,167.76){\usebox{\plotpoint}}
\put(732.00,164.00){\usebox{\plotpoint}}
\put(732.00,143.25){\usebox{\plotpoint}}
\put(743.51,134.00){\usebox{\plotpoint}}
\multiput(748,134)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(756.26,142.00){\usebox{\plotpoint}}
\multiput(765,142)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(774.02,145.00){\usebox{\plotpoint}}
\put(781.00,131.23){\usebox{\plotpoint}}
\put(781,113){\usebox{\plotpoint}}
\put(798.00,113.00){\usebox{\plotpoint}}
\put(801.76,130.00){\usebox{\plotpoint}}
\put(814.00,121.49){\usebox{\plotpoint}}
\put(814,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,581){\usebox{\plotpoint}}
\put(220.0,581.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(237.0,559.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(237.0,559.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(253.0,544.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(253.0,544.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(270.0,526.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(270.0,526.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(286.0,507.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(286.0,507.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(303.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,487.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(319.0,466.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(319.0,466.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(336.0,446.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336.0,446.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(352.0,426.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,426.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(369.0,406.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,406.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(385.0,387.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(385.0,387.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(402.0,368.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(402.0,368.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(418.0,352.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(418.0,352.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(435.0,335.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(435.0,335.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(451.0,322.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(451.0,322.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(468.0,307.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(468.0,307.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(484.0,297.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(484.0,297.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(501.0,285.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(501.0,285.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(517.0,272.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(517.0,272.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(534.0,259.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(534.0,259.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(550.0,247.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(550.0,247.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(567.0,240.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(567.0,240.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(583.0,229.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(583.0,229.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(600.0,218.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(600.0,218.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(616.0,214.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(616.0,214.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(633.0,206.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(633.0,206.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(649.0,195.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(649.0,195.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(666.0,190.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(666.0,190.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(682.0,176.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(682.0,176.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(699.0,163.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(699.0,163.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(715.0,163.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(715.0,166.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(732.0,147.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(732.0,147.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(748.0,142.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(748.0,142.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(765.0,126.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(765.0,126.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(781.0,126.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(781.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(798.0,124.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(798.0,124.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(814.0,124.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(814.0,129.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(847.0,113.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(847.0,121.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(864.0,113.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\end{picture}
}
\put(260,0){\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(944,708)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.0001$}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,165.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,165.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,187){\makebox(0,0)[r]{$0.001$}}
\put(860.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,239.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,239.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,254.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,254.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,262){\makebox(0,0)[r]{$0.01$}}
\put(860.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,336){\makebox(0,0)[r]{$0.1$}}
\put(860.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,388.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,388.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,403.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,403.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,410){\makebox(0,0)[r]{$1$}}
\put(860.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,462.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,462.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,484){\makebox(0,0)[r]{$10$}}
\put(860.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,552.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,552.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,559){\makebox(0,0)[r]{$100$}}
\put(860.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,633){\makebox(0,0)[r]{$1000$}}
\put(860.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,655.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,655.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,68){\makebox(0,0){$0.5$}}
\put(303.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,68){\makebox(0,0){$1$}}
\put(385.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468,68){\makebox(0,0){$1.5$}}
\put(468.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,68){\makebox(0,0){$2$}}
\put(550.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633,68){\makebox(0,0){$2.5$}}
\put(633.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,68){\makebox(0,0){$3$}}
\put(715.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798,68){\makebox(0,0){$3.5$}}
\put(798.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){$4$}}
\put(880.0,665.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\put(220.0,685.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(23,399){\makebox(0,0){\shortstack{{\Large$\frac{1}{N} \frac{N_c}{p_\perp dp_\perp}$}\\ \\ (GeV$^{-2}$)}}}
\put(550,23){\makebox(0,0){$p_\perp$~~~~(GeV/c)}}
\put(550,484){\makebox(0,0)[l]{\small$\sqrt{s} = 50$ GeV}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,607){\usebox{\plotpoint}}
\put(220.00,607.00){\usebox{\plotpoint}}
\multiput(237,607)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(252.27,577.00){\usebox{\plotpoint}}
\multiput(253,577)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(258.02,562.00){\usebox{\plotpoint}}
\put(270.00,553.22){\usebox{\plotpoint}}
\put(282.53,545.00){\usebox{\plotpoint}}
\put(286.00,527.71){\usebox{\plotpoint}}
\multiput(286,527)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.00,523.96){\usebox{\plotpoint}}
\put(308.80,509.00){\usebox{\plotpoint}}
\put(319.00,498.45){\usebox{\plotpoint}}
\put(331.31,490.00){\usebox{\plotpoint}}
\put(336.00,473.93){\usebox{\plotpoint}}
\multiput(336,471)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(352.00,469.18){\usebox{\plotpoint}}
\put(356.58,453.00){\usebox{\plotpoint}}
\put(369.00,444.67){\usebox{\plotpoint}}
\put(380.09,435.00){\usebox{\plotpoint}}
\put(385.00,419.16){\usebox{\plotpoint}}
\multiput(385,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(402.00,415.40){\usebox{\plotpoint}}
\put(410.35,403.00){\usebox{\plotpoint}}
\put(418.00,389.89){\usebox{\plotpoint}}
\multiput(418,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(435.00,386.13){\usebox{\plotpoint}}
\put(445.62,376.00){\usebox{\plotpoint}}
\multiput(451,376)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(455.38,365.00){\usebox{\plotpoint}}
\put(468.00,356.87){\usebox{\plotpoint}}
\multiput(468,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(484.00,352.11){\usebox{\plotpoint}}
\put(496.64,344.00){\usebox{\plotpoint}}
\multiput(501,344)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(507.40,334.00){\usebox{\plotpoint}}
\multiput(517,334)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(518.15,324.00){\usebox{\plotpoint}}
\put(534.00,319.09){\usebox{\plotpoint}}
\put(549.66,314.00){\usebox{\plotpoint}}
\multiput(550,314)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(564.42,308.00){\usebox{\plotpoint}}
\multiput(567,308)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(576.18,299.00){\usebox{\plotpoint}}
\multiput(583,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(590.93,293.00){\usebox{\plotpoint}}
\multiput(600,293)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(603.69,285.00){\usebox{\plotpoint}}
\put(616.00,276.56){\usebox{\plotpoint}}
\multiput(616,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(635.20,275.00){\usebox{\plotpoint}}
\put(649.00,268.05){\usebox{\plotpoint}}
\multiput(649,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(666.00,264.29){\usebox{\plotpoint}}
\put(676.46,254.00){\usebox{\plotpoint}}
\multiput(682,254)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(695.22,252.00){\usebox{\plotpoint}}
\multiput(699,252)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(708.98,245.00){\usebox{\plotpoint}}
\multiput(715,245)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(721.73,237.00){\usebox{\plotpoint}}
\put(732.00,226.51){\usebox{\plotpoint}}
\multiput(732,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(748.00,222.24){\usebox{\plotpoint}}
\put(762.00,229.00){\usebox{\plotpoint}}
\multiput(765,229)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(774.75,221.00){\usebox{\plotpoint}}
\multiput(781,221)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(783.51,209.00){\usebox{\plotpoint}}
\put(804.26,209.00){\usebox{\plotpoint}}
\multiput(814,209)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(823.02,211.00){\usebox{\plotpoint}}
\put(840.32,202.26){\usebox{\plotpoint}}
\put(858.60,196.00){\usebox{\plotpoint}}
\multiput(864,196)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(872.35,189.00){\usebox{\plotpoint}}
\multiput(880,189)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(880,193){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,602){\usebox{\plotpoint}}
\put(220.0,602.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(237.0,582.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237.0,582.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(253.0,567.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(253.0,567.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(270.0,549.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(270.0,549.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(286.0,530.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(286.0,530.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(303.0,511.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(303.0,511.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(319.0,492.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(319.0,492.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(336.0,473.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(336.0,473.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(352.0,455.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(352.0,455.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(369.0,436.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(369.0,436.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(385.0,419.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(385.0,419.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(402.0,402.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(402.0,402.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(418.0,386.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(418.0,386.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(435.0,372.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(435.0,372.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(451.0,358.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(451.0,358.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(468.0,346.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(468.0,346.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(484.0,334.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(484.0,334.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(501.0,323.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(501.0,323.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(517.0,312.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(517.0,312.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(534.0,301.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(534.0,301.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(550.0,293.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(550.0,293.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(567.0,283.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,283.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(583.0,272.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(583.0,272.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(600.0,263.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(600.0,263.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(616.0,260.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(616.0,260.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(633.0,249.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(633.0,249.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(649.0,244.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(649.0,244.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(666.0,237.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(666.0,237.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(682.0,229.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(682.0,229.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(699.0,223.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(699.0,223.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(715.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(715.0,213.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(748.0,205.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(748.0,205.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(765.0,205.0){\usebox{\plotpoint}}
\put(765.0,206.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(781.0,189.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(781.0,189.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(798.0,183.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(798.0,183.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(814.0,183.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(814.0,192.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(831.0,171.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(831.0,171.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(847.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(847.0,168.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(864.0,162.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(864.0,162.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(880.0,162.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\end{picture}
}
\end{picture}
\caption[dummy]{{\it Transverse momentum distributions of charged particles 
predicted by \GGpythia\ (full line) and \GGphojet\ (dotted line).}}
\label{GGRElepnc-pt}
\end{figure}
Finally, the transverse momentum distribution of charged particles is shown
in Fig.~\ref{GGRElepnc-pt}.
Whereas at low energies the generator results agree, \GGphojet\ predicts
at $\sqrt{s} = 50$ GeV more charged particles at high transverse momentum 
than \GGpythia.


